Uniqueness of Optimal Point Sets Determining Two Distinct Triangles

In this paper, we show that the maximum number of points in $d\geq3$ dimensions determining exactly 2 distinct triangles is $2d$. We further show that this maximum is uniquely achieved by the vertices of the $d$-orthoplex. We build upon the work of Hirasaka and Shinohara who determined that the $d$-orthoplex is such an optimal configuration, but did not prove its uniqueness. Further, we present a more elementary argument for its optimality.

==> 3distcontra.tikz <==
\begin{tikzpicture}[scale=.02]
  %% Define geometry %%
   %  %%%%%% %%%%%%%%  %  
	\tkzDefPoint(0,0){O}
	\tkzDefPoint(-90, 40){A}
	\tkzDefPoint(-55, 80){B} %
	\tkzDefPoint(0,100){C}
	\tkzDefPoint(55, 80){D}
	\tkzDefPoint(90, 40){E}
	
	\tkzDefMidPoint(O, E) \tkzGetPoint{M}

	
	%% Draw geometry %%
	 %  %%%% %%%%%%%%  %
	\tkzDrawPoints(O, A, B, C, D, E)
	\tkzDrawSegment(O, A)	
	\tkzDrawSegment(O, B)
	\tkzDrawSegment(O, C)
	\tkzDrawSegment[color=darkgreen](O, D)
	\tkzDrawSegment[dashed](O, E)
	\tkzDrawSegment(B, C)
	\tkzDrawSegment[color=darkgreen](B, D)
	\tkzDrawSegment[color=darkblue](C, D)	
	
	\tkzMarkSegment[size=2pt, mark=|](O, A)
	\tkzMarkSegment[size=2pt, mark=|](O, B)
	\tkzMarkSegment[size=2pt, mark=|](O, C)
	\tkzMarkSegment[size=2pt, mark=||](O, D)
	\tkzMarkSegment[size=2pt, mark=|](B, C)
	\tkzMarkSegment[pos=0.6, size=2pt, mark=||](B, D)
	\tkzMarkSegment[size=2pt, mark=|||](C, D)
	 
  %% Draw labels %%
	 %  %%%% %%%%%%  %
 	\tkzLabelPoint(O){$\Oc$}
 	\tkzLabelPoint[left](A){$P_1$}
 	\tkzLabelPoint[left](B){$P_2$}
 	\tkzLabelPoint[above](C){$P_3$}
 	\tkzLabelPoint[right](D){$P_4$}
 	\tkzLabelPoint[right](E){$P_5$}
	
	\tkzLabelPoint[anchor=center](M){?}
\end{tikzpicture}

==> 4distcontra.tikz <==
\begin{tikzpicture}[scale=.02]
  %% Define geometry %%
   %  %%%%%% %%%%%%%%  %  
	\tkzDefPoint(0,0){O}
	\tkzDefPoint(-55, 65){A}
	\tkzDefPoint(0,95){B}
	\tkzDefPoint(55, 65){C}
	
	%% Draw geometry %%
	 %  %%%% %%%%%%%%  %
	\tkzDrawPoints(O, A, B, C)	
	\tkzDrawSegment(O, A)	
	\tkzDrawSegment(O, B)
	\tkzDrawSegment(O, C)
	
	\tkzDrawSegment[color=darkblue](A, B)
	\tkzDrawSegment[color=darkblue](B, C)
	\tkzDrawSegment[color=darkblue](A, C)
	
	\tkzMarkSegment[size=2pt, mark=|](O, A)
	\tkzMarkSegment[size=2pt, mark=|](O, B)
	\tkzMarkSegment[size=2pt, mark=|](O, C)
	\tkzMarkSegment[size=2pt, mark=||](A, B)
	\tkzMarkSegment[size=2pt, mark=||](B, C)
	\tkzMarkSegment[size=2pt, mark=||, pos=0.6](A, C)
	 
  %% Draw labels %%
	 %  %%%% %%%%%%  %
	\tkzLabelPoint(O){$\Oc$}
	\tkzLabelPoint[left](A){$P_1$}
	\tkzLabelPoint[above](B){$P_2$}
	\tkzLabelPoint[right](C){$P_3$}
 	
	
\end{tikzpicture}

==> equil_iso_setup.tikz <==
\begin{tikzpicture}[scale=.02]
  %% Define geometry %%
   %  %%%%%% %%%%%%%%  %  
	\tkzDefPoint(0,0){O}
	\tkzDefPoint(-90, 40){A}
	\tkzDefPoint(-55, 80){B}
	\tkzDefPoint(0,100){C}
	\tkzDefPoint(55, 80){D}
	\tkzDefPoint(90, 40){E}
	
	\tkzDefMidPoint(O, E) \tkzGetPoint{M}
	
	
	%% Draw geometry %%
	 %  %%%% %%%%%%%%  %
	\tkzDrawPoints(O, A, B, C, D, E)
	\tkzDrawSegment(O, A)	
	\tkzDrawSegment(O, B)
	\tkzDrawSegment(O, C)
	\tkzDrawSegment[color=darkblue](O, D)
	\tkzDrawSegment[dashed](O, E)
	
	\tkzMarkSegment[size=2pt, mark=|](O, A)
	\tkzMarkSegment[size=2pt, mark=|](O, B)
	\tkzMarkSegment[size=2pt, mark=|](O, C)
	\tkzMarkSegment[size=2pt, mark=||](O, D)
	 
	 
  %% Draw labels %%
	 %  %%%% %%%%%%  %
 	\tkzLabelPoint(O){$\Oc$}
 	\tkzLabelPoints[left](A, B, C, D)
 	\tkzLabelPoints[above](E)
 	
 	\tkzLabelPoint[anchor=center](M){?}

	
\end{tikzpicture}

==> octa_setup.tikz <==
\begin{tikzpicture}[scale=.02]
  %% Define geometry %%
   %  %%%%%% %%%%%%%%  %  
	\tkzDefPoint(0,0){O}
	\tkzDefPoint(-90, 40){A}
	\tkzDefPoint(-55, 80){B} %
	\tkzDefPoint(0,100){C}
	\tkzDefPoint(55, 80){D}
	\tkzDefPoint(90, 40){E}
	
	%% Draw geometry %%
	 %  %%%% %%%%%%%%  %
	\tkzDrawPoints(O, A, B, C, D, E)
	\tkzDrawSegment(O, A)	
	\tkzDrawSegment(O, B)
	\tkzDrawSegment(O, C)
	\tkzDrawSegment(O, D)
	\tkzDrawSegment(E, A)	
	\tkzDrawSegment(E, B)
	\tkzDrawSegment(E, C)
	\tkzDrawSegment(E, D)
	\tkzDrawSegment[color=darkblue](O, E)
	
	\tkzMarkSegment[size=2pt, mark=|](O, A)
	\tkzMarkSegment[size=2pt, mark=|, pos=0.7](O, B)
	\tkzMarkSegment[size=2pt, mark=|](O, C)
	\tkzMarkSegment[size=2pt, mark=|, pos=0.6](O, D)
	\tkzMarkSegment[size=2pt, mark=||](O, E)
	
	\tkzMarkSegment[size=2pt, mark=|, pos=0.8](E, A)
	\tkzMarkSegment[size=2pt, mark=|](E, B)
	\tkzMarkSegment[size=2pt, mark=|, pos=0.55](E, C)
	\tkzMarkSegment[size=2pt, mark=|](E, D)
	 
  %% Draw labels %%
	 %  %%%% %%%%%%  %
 	\tkzLabelPoint(O){$\Oc$}
 	\tkzLabelPoints[left](A, B)
 	\tkzLabelPoints[above](C)
 	\tkzLabelPoints[right](D, E)
	
\end{tikzpicture}

==> repeat_bound.tikz <==
\begin{tikzpicture}[scale=.02]
  %% Define geometry %%
   %  %%%%%% %%%%%%%%  %  
	\tkzDefPoint(0,0){O}
	\tkzDefPoint(-90, 40){A}
	\tkzDefPoint(-55, 80){B} %
	\tkzDefPoint(0,100){C}
	\tkzDefPoint(55, 80){D}
	\tkzDefPoint(90, 40){E}
	
	%% Draw geometry %%
	 %  %%%% %%%%%%%%  %
	\tkzDrawPoints(O, A, B, C, D, E)
	\tkzDrawSegment(O, A)	
	\tkzDrawSegment[color=darkblue](O, B)
	\tkzDrawSegment[color=darkgreen](O, C)
	\tkzDrawSegment[color=darkblue](O, D)
	\tkzDrawSegment[color=darkgreen](O, E)
	
	\tkzMarkSegment[size=2pt, mark=|](O, A)
	\tkzMarkSegment[size=2pt, mark=||](O, B)
	\tkzMarkSegment[size=2pt, mark=|||](O, C)
	\tkzMarkSegment[size=2pt, mark=||](O, D)
	\tkzMarkSegment[size=2pt, 	mark=|||](O, E)
	 
  %% Draw labels %%
	 %  %%%% %%%%%%  %
 	\tkzLabelPoint(O){$\Oc$}
 	\tkzLabelPoints[left](A, B, C, D)
 	\tkzLabelPoints[above left](E)
	
\end{tikzpicture}

==> tetrahedron.tikz <==
\begin{tikzpicture}[scale=.03]
  %% Define geometry %%
   %  %%%%%% %%%%%%%%  %  
	\tkzDefPoint(27,0){O}
	\tkzDefPoint(-46, 33){A}
	\tkzDefPoint(0, 100){B} 
	\tkzDefPoint(35,49){C}
	\tkzDefPoint(0, 55){D}
	\tkzDefPoint(90, 50){E}
	
%	\tkzDefMidPoint(O, E) \tkzGetPoint{M}

	
	%% Draw geometry %%
	 %  %%%% %%%%%%%%  %
	\tkzDrawPoints(O, A, B, C, D, E)
	\tkzDrawSegment(O, A)	
	\tkzDrawSegment(O, B)
	\tkzDrawSegment(O, C)
	\tkzDrawSegment(A, B)
	\tkzDrawSegment(B, C)
	\tkzDrawSegment(A, C)
	
	
	
	\tkzDrawSegment[color=darkblue](D, O)
	\tkzDrawSegment[color=darkblue](D, A)
	\tkzDrawSegment[color=darkblue](D, B)
	\tkzDrawSegment[color=darkblue](D, C)
	
	%% Curves! %%
 	 %  %%%%%%%  %
 	\draw[dashed, decorate, decoration={markings, mark=at position 0.49 with {\arrow[line width=.08mm]{|}};}] (B) .. controls (35, 90) and (70, 70) .. (E);
 	\draw[dashed, decorate, decoration={markings, mark=at position 0.51 with {\arrow[line width=.08mm]{|}};}] (B) .. controls (35, 90) and (70, 70) .. (E);
 	\draw[dashed] (B) .. controls (35, 90) and (70, 70) .. (E);
 	
 	\tkzDrawSegment[dashed, line width=.5pt](C, E)
 	
 	\draw[dashed, decorate, decoration={markings, mark=at position 0.49 with {\arrow[line width=.08mm]{|}};}] (O) .. controls (35, 0) and (70, 20) .. (E);
 	\draw[dashed, decorate, decoration={markings, mark=at position 0.51 with {\arrow[line width=.08mm]{|}};}] (O) .. controls (35, 0) and (70, 20) .. (E);
 	\draw[dashed] (O) .. controls (35, 0) and (70, 20) .. (E);
 	
 	\draw[dashed, decorate, decoration={markings, mark=at position 0.7 with {\arrow[line width=.1mm]{|}};}] (A) .. controls (35, 0) and (60, 30) .. (E);
 	\draw[dashed, decorate, decoration={markings, mark=at position 0.69 with {\arrow[line width=.1mm]{|}};}] (A) .. controls (35, 0) and (60, 30) .. (E);
 	\draw[dashed] (A) .. controls (35, 0) and (60, 30) .. (E);
 
 	
 	%% Marks! %%
 	 %  %%%%%%  %
	\tkzMarkSegment[size=2pt, mark=|](O, A)
	\tkzMarkSegment[size=2pt, mark=|](O, B)
	\tkzMarkSegment[size=2pt, mark=|](O, C)
	\tkzMarkSegment[size=2pt, mark=|](A, B)
	\tkzMarkSegment[size=2pt, mark=|](B, C)
	\tkzMarkSegment[size=2pt, mark=|](A, C)
	
	\tkzMarkSegment[size=2pt, mark=||](D, O)
	\tkzMarkSegment[size=2pt, mark=||](D, A)
	\tkzMarkSegment[size=2pt, mark=||](D, B)
	\tkzMarkSegment[size=2pt, mark=||](D, C)
	
	\tkzMarkSegment[size=2pt, mark=||](C, E)
	
%	\tkzMarkSegment[size=2pt, mark=||](B, E)
	
	
	 
  %% Draw labels %%
	 %  %%%% %%%%%%  %
 	\tkzLabelPoint(O){$\Oc$}
 	\tkzLabelPoints[left](A)
 	\tkzLabelPoints[above](B)
 	\tkzLabelPoints[below right](C)
 	\tkzLabelPoints[above left](D)
 	\tkzLabelPoints[right](E)
 	
 	
\end{tikzpicture}
